Automatic Traceability Maintenance via Machine Learning Classification

Previous studies have shown that software traceability, the ability to link together related artifacts from different sources within a project (e.g., source code, use cases, documentation, etc.), improves project outcomes by assisting developers and other stakeholders with common tasks such as impact analysis, concept location, etc. Establishing traceability links in a software system is an important and costly task, but only half the struggle. As the project undergoes maintenance and evolution, new artifacts are added and existing ones are changed, resulting in outdated traceability information. Therefore, specific steps need to be taken to make sure that traceability links are maintained in tandem with the rest of the project. In this paper we address this problem and propose a novel approach called TRAIL for maintaining traceability information in a system. The novelty of TRAIL stands in the fact that it leverages previously captured knowledge about project traceability to train a machine learning classifier which can then be used to derive new traceability links and update existing ones. We evaluated TRAIL on 11 commonly used traceability datasets from six software systems and compared it to seven popular information Retrieval (IR) techniques including the most common approaches used in previous work. The results indicate that TRAIL outperforms all IR approaches in terms of precision, recall, and F-score.

==> numFeatures.tex <==
% Created by tikzDevice version 0.10.1 on 2017-08-25 03:06:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,108.41);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 18.71) rectangle (572.66,102.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 18.71) rectangle (572.66,102.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.07, 18.71) --
	( 43.07,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.88, 18.71) --
	( 88.88,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.69, 18.71) --
	(134.69,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.51, 18.71) --
	(180.51,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (226.32, 18.71) --
	(226.32,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.13, 18.71) --
	(272.13,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.94, 18.71) --
	(317.94,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.75, 18.71) --
	(363.75,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.57, 18.71) --
	(409.57,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (455.38, 18.71) --
	(455.38,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (501.19, 18.71) --
	(501.19,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (547.00, 18.71) --
	(547.00,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 60.81) --
	(572.66, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.16, 18.71) --
	( 20.16,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.97, 18.71) --
	( 65.97,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.79, 18.71) --
	(111.79,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.60, 18.71) --
	(157.60,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.41, 18.71) --
	(203.41,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.22, 18.71) --
	(249.22,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.04, 18.71) --
	(295.04,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.85, 18.71) --
	(340.85,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.66, 18.71) --
	(386.66,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.47, 18.71) --
	(432.47,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.29, 18.71) --
	(478.29,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.10, 18.71) --
	(524.10,102.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.91, 18.71) --
	(569.91,102.91);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.91, 31.17) --
	( 34.91, 30.99) --
	( 35.91, 30.82) --
	( 36.92, 30.65) --
	( 37.92, 30.48) --
	( 38.93, 30.32) --
	( 39.93, 30.15) --
	( 40.93, 29.99) --
	( 41.94, 29.83) --
	( 42.94, 29.68) --
	( 43.95, 29.52) --
	( 44.95, 29.37) --
	( 45.95, 29.22) --
	( 46.96, 29.08) --
	( 47.96, 28.93) --
	( 48.97, 28.79) --
	( 49.97, 28.65) --
	( 50.97, 28.51) --
	( 51.98, 28.38) --
	( 52.98, 28.24) --
	( 53.99, 28.12) --
	( 54.99, 27.99) --
	( 56.00, 27.86) --
	( 57.00, 27.74) --
	( 58.00, 27.62) --
	( 59.01, 27.50) --
	( 60.01, 27.39) --
	( 61.02, 27.27) --
	( 62.02, 27.16) --
	( 63.02, 27.06) --
	( 64.03, 26.95) --
	( 65.03, 26.85) --
	( 66.04, 26.75) --
	( 67.04, 26.65) --
	( 68.04, 26.55) --
	( 69.05, 26.46) --
	( 70.05, 26.37) --
	( 71.06, 26.28) --
	( 72.06, 26.20) --
	( 73.07, 26.11) --
	( 74.07, 26.03) --
	( 75.07, 25.95) --
	( 76.08, 25.88) --
	( 77.08, 25.80) --
	( 78.09, 25.73) --
	( 79.09, 25.66) --
	( 80.09, 25.59) --
	( 81.10, 25.53) --
	( 82.10, 25.46) --
	( 83.11, 25.40) --
	( 84.11, 25.34) --
	( 85.11, 25.29) --
	( 86.12, 25.23) --
	( 87.12, 25.18) --
	( 88.13, 25.13) --
	( 89.13, 25.08) --
	( 90.14, 25.04) --
	( 91.14, 24.99) --
	( 92.14, 24.95) --
	( 93.15, 24.91) --
	( 94.15, 24.87) --
	( 95.16, 24.83) --
	( 96.16, 24.80) --
	( 97.16, 24.76) --
	( 98.17, 24.73) --
	( 99.17, 24.70) --
	(100.18, 24.67) --
	(101.18, 24.65) --
	(102.18, 24.62) --
	(103.19, 24.60) --
	(104.19, 24.57) --
	(105.20, 24.55) --
	(106.20, 24.53) --
	(107.21, 24.52) --
	(108.21, 24.50) --
	(109.21, 24.48) --
	(110.22, 24.47) --
	(111.22, 24.46) --
	(112.23, 24.45) --
	(113.23, 24.43) --
	(114.23, 24.43) --
	(115.24, 24.42) --
	(116.24, 24.41) --
	(117.25, 24.40) --
	(118.25, 24.40) --
	(119.25, 24.39) --
	(120.26, 24.39) --
	(121.26, 24.39) --
	(122.27, 24.39) --
	(123.27, 24.38) --
	(124.27, 24.38) --
	(125.28, 24.38) --
	(126.28, 24.38) --
	(127.29, 24.39) --
	(128.29, 24.39) --
	(129.30, 24.39) --
	(130.30, 24.39) --
	(131.30, 24.40) --
	(132.31, 24.40) --
	(133.31, 24.40) --
	(134.32, 24.41) --
	(135.32, 24.41) --
	(136.32, 24.42) --
	(137.33, 24.42) --
	(138.33, 24.43) --
	(139.34, 24.44) --
	(140.34, 24.44) --
	(141.34, 24.45) --
	(142.35, 24.45) --
	(143.35, 24.46) --
	(144.36, 24.47) --
	(145.36, 24.47) --
	(146.37, 24.48) --
	(147.37, 24.48) --
	(148.37, 24.49) --
	(149.38, 24.50) --
	(150.38, 24.50) --
	(151.39, 24.51) --
	(152.39, 24.51) --
	(153.39, 24.52) --
	(154.40, 24.52) --
	(155.40, 24.53) --
	(156.41, 24.53) --
	(157.41, 24.53) --
	(158.41, 24.54) --
	(159.42, 24.54) --
	(160.42, 24.54) --
	(161.43, 24.55) --
	(162.43, 24.55) --
	(163.44, 24.55) --
	(164.44, 24.55) --
	(165.44, 24.55) --
	(166.45, 24.55) --
	(167.45, 24.55) --
	(168.46, 24.55) --
	(169.46, 24.55) --
	(170.46, 24.54) --
	(171.47, 24.54) --
	(172.47, 24.54) --
	(173.48, 24.53) --
	(174.48, 24.53) --
	(175.48, 24.53) --
	(176.49, 24.52) --
	(177.49, 24.51) --
	(178.50, 24.51) --
	(179.50, 24.50) --
	(180.51, 24.49) --
	(181.51, 24.48) --
	(182.51, 24.47) --
	(183.52, 24.46) --
	(184.52, 24.45) --
	(185.53, 24.44) --
	(186.53, 24.43) --
	(187.53, 24.42) --
	(188.54, 24.40) --
	(189.54, 24.39) --
	(190.55, 24.38) --
	(191.55, 24.36) --
	(192.55, 24.34) --
	(193.56, 24.33) --
	(194.56, 24.31) --
	(195.57, 24.30) --
	(196.57, 24.28) --
	(197.57, 24.26) --
	(198.58, 24.24) --
	(199.58, 24.22) --
	(200.59, 24.20) --
	(201.59, 24.18) --
	(202.60, 24.16) --
	(203.60, 24.14) --
	(204.60, 24.12) --
	(205.61, 24.10) --
	(206.61, 24.07) --
	(207.62, 24.05) --
	(208.62, 24.03) --
	(209.62, 24.00) --
	(210.63, 23.98) --
	(211.63, 23.95) --
	(212.64, 23.93) --
	(213.64, 23.90) --
	(214.64, 23.88) --
	(215.65, 23.85) --
	(216.65, 23.83) --
	(217.66, 23.80) --
	(218.66, 23.78) --
	(219.67, 23.75) --
	(220.67, 23.73) --
	(221.67, 23.70) --
	(222.68, 23.67) --
	(223.68, 23.65) --
	(224.69, 23.62) --
	(225.69, 23.59) --
	(226.69, 23.57) --
	(227.70, 23.54) --
	(228.70, 23.52) --
	(229.71, 23.49) --
	(230.71, 23.47) --
	(231.71, 23.44) --
	(232.72, 23.41) --
	(233.72, 23.39) --
	(234.73, 23.37) --
	(235.73, 23.34) --
	(236.74, 23.32) --
	(237.74, 23.29) --
	(238.74, 23.27) --
	(239.75, 23.25) --
	(240.75, 23.23) --
	(241.76, 23.20) --
	(242.76, 23.18) --
	(243.76, 23.16) --
	(244.77, 23.14) --
	(245.77, 23.12) --
	(246.78, 23.11) --
	(247.78, 23.09) --
	(248.78, 23.07) --
	(249.79, 23.06) --
	(250.79, 23.04) --
	(251.80, 23.02) --
	(252.80, 23.01) --
	(253.81, 23.00) --
	(254.81, 22.99) --
	(255.81, 22.98) --
	(256.82, 22.97) --
	(257.82, 22.96) --
	(258.83, 22.95) --
	(259.83, 22.94) --
	(260.83, 22.94) --
	(261.84, 22.93) --
	(262.84, 22.93) --
	(263.85, 22.93) --
	(264.85, 22.92) --
	(265.85, 22.93) --
	(266.86, 22.93) --
	(267.86, 22.93) --
	(268.87, 22.93) --
	(269.87, 22.94) --
	(270.87, 22.95) --
	(271.88, 22.95) --
	(272.88, 22.96) --
	(273.89, 22.97) --
	(274.89, 22.99) --
	(275.90, 23.00) --
	(276.90, 23.02) --
	(277.90, 23.03) --
	(278.91, 23.05) --
	(279.91, 23.07) --
	(280.92, 23.09) --
	(281.92, 23.11) --
	(282.92, 23.14) --
	(283.93, 23.17) --
	(284.93, 23.19) --
	(285.94, 23.22) --
	(286.94, 23.25) --
	(287.94, 23.29) --
	(288.95, 23.32) --
	(289.95, 23.36) --
	(290.96, 23.39) --
	(291.96, 23.43) --
	(292.97, 23.47) --
	(293.97, 23.52) --
	(294.97, 23.56) --
	(295.98, 23.61) --
	(296.98, 23.66) --
	(297.99, 23.71) --
	(298.99, 23.76) --
	(299.99, 23.81) --
	(301.00, 23.86) --
	(302.00, 23.92) --
	(303.01, 23.98) --
	(304.01, 24.04) --
	(305.01, 24.10) --
	(306.02, 24.16) --
	(307.02, 24.23) --
	(308.03, 24.30) --
	(309.03, 24.36) --
	(310.04, 24.44) --
	(311.04, 24.51) --
	(312.04, 24.58) --
	(313.05, 24.66) --
	(314.05, 24.73) --
	(315.06, 24.81) --
	(316.06, 24.89) --
	(317.06, 24.97) --
	(318.07, 25.06) --
	(319.07, 25.14) --
	(320.08, 25.23) --
	(321.08, 25.32) --
	(322.08, 25.40) --
	(323.09, 25.50) --
	(324.09, 25.59) --
	(325.10, 25.68) --
	(326.10, 25.78) --
	(327.10, 25.87) --
	(328.11, 25.97) --
	(329.11, 26.07) --
	(330.12, 26.17) --
	(331.12, 26.28) --
	(332.13, 26.38) --
	(333.13, 26.49) --
	(334.13, 26.59) --
	(335.14, 26.70) --
	(336.14, 26.81) --
	(337.15, 26.92) --
	(338.15, 27.03) --
	(339.15, 27.14) --
	(340.16, 27.26) --
	(341.16, 27.37) --
	(342.17, 27.49) --
	(343.17, 27.60) --
	(344.17, 27.72) --
	(345.18, 27.84) --
	(346.18, 27.96) --
	(347.19, 28.08) --
	(348.19, 28.20) --
	(349.20, 28.32) --
	(350.20, 28.45) --
	(351.20, 28.57) --
	(352.21, 28.70) --
	(353.21, 28.82) --
	(354.22, 28.95) --
	(355.22, 29.08) --
	(356.22, 29.21) --
	(357.23, 29.33) --
	(358.23, 29.46) --
	(359.24, 29.59) --
	(360.24, 29.72) --
	(361.24, 29.86) --
	(362.25, 29.99) --
	(363.25, 30.12) --
	(364.26, 30.25) --
	(365.26, 30.39) --
	(366.27, 30.52) --
	(367.27, 30.65) --
	(368.27, 30.79) --
	(369.28, 30.92) --
	(370.28, 31.06) --
	(371.29, 31.19) --
	(372.29, 31.33) --
	(373.29, 31.46) --
	(374.30, 31.60) --
	(375.30, 31.73) --
	(376.31, 31.87) --
	(377.31, 32.01) --
	(378.31, 32.14) --
	(379.32, 32.28) --
	(380.32, 32.41) --
	(381.33, 32.55) --
	(382.33, 32.69) --
	(383.34, 32.82) --
	(384.34, 32.96) --
	(385.34, 33.10) --
	(386.35, 33.23) --
	(387.35, 33.37) --
	(388.36, 33.50) --
	(389.36, 33.64) --
	(390.36, 33.78) --
	(391.37, 33.91) --
	(392.37, 34.05) --
	(393.38, 34.18) --
	(394.38, 34.32) --
	(395.38, 34.45) --
	(396.39, 34.59) --
	(397.39, 34.72) --
	(398.40, 34.85) --
	(399.40, 34.99) --
	(400.40, 35.12) --
	(401.41, 35.25) --
	(402.41, 35.39) --
	(403.42, 35.52) --
	(404.42, 35.65) --
	(405.43, 35.78) --
	(406.43, 35.91) --
	(407.43, 36.05) --
	(408.44, 36.18) --
	(409.44, 36.31) --
	(410.45, 36.44) --
	(411.45, 36.56) --
	(412.45, 36.69) --
	(413.46, 36.82) --
	(414.46, 36.95) --
	(415.47, 37.08) --
	(416.47, 37.20) --
	(417.47, 37.33) --
	(418.48, 37.46) --
	(419.48, 37.58) --
	(420.49, 37.71) --
	(421.49, 37.83) --
	(422.50, 37.96) --
	(423.50, 38.08) --
	(424.50, 38.20) --
	(425.51, 38.33) --
	(426.51, 38.45) --
	(427.52, 38.57) --
	(428.52, 38.69) --
	(429.52, 38.81) --
	(430.53, 38.93) --
	(431.53, 39.05) --
	(432.54, 39.17) --
	(433.54, 39.29) --
	(434.54, 39.41) --
	(435.55, 39.53) --
	(436.55, 39.65) --
	(437.56, 39.76) --
	(438.56, 39.88) --
	(439.57, 39.99) --
	(440.57, 40.11) --
	(441.57, 40.23) --
	(442.58, 40.34) --
	(443.58, 40.46) --
	(444.59, 40.57) --
	(445.59, 40.68) --
	(446.59, 40.80) --
	(447.60, 40.91) --
	(448.60, 41.02) --
	(449.61, 41.13) --
	(450.61, 41.24) --
	(451.61, 41.35) --
	(452.62, 41.47) --
	(453.62, 41.58) --
	(454.63, 41.69) --
	(455.63, 41.79) --
	(456.64, 41.90) --
	(457.64, 42.01) --
	(458.64, 42.12) --
	(459.65, 42.23) --
	(460.65, 42.34) --
	(461.66, 42.44) --
	(462.66, 42.55) --
	(463.66, 42.66) --
	(464.67, 42.76) --
	(465.67, 42.87) --
	(466.68, 42.97) --
	(467.68, 43.08) --
	(468.68, 43.18) --
	(469.69, 43.29) --
	(470.69, 43.39) --
	(471.70, 43.50) --
	(472.70, 43.60) --
	(473.70, 43.71) --
	(474.71, 43.81) --
	(475.71, 43.91) --
	(476.72, 44.01) --
	(477.72, 44.12) --
	(478.73, 44.22) --
	(479.73, 44.32) --
	(480.73, 44.42) --
	(481.74, 44.52) --
	(482.74, 44.62) --
	(483.75, 44.73) --
	(484.75, 44.83) --
	(485.75, 44.93) --
	(486.76, 45.03) --
	(487.76, 45.13) --
	(488.77, 45.23) --
	(489.77, 45.33) --
	(490.77, 45.43) --
	(491.78, 45.53) --
	(492.78, 45.62) --
	(493.79, 45.72) --
	(494.79, 45.82) --
	(495.80, 45.92) --
	(496.80, 46.02) --
	(497.80, 46.12) --
	(498.81, 46.22) --
	(499.81, 46.31) --
	(500.82, 46.41) --
	(501.82, 46.51) --
	(502.82, 46.61) --
	(503.83, 46.70) --
	(504.83, 46.80) --
	(505.84, 46.90) --
	(506.84, 46.99) --
	(507.84, 47.09) --
	(508.85, 47.19) --
	(509.85, 47.28) --
	(510.86, 47.38) --
	(511.86, 47.47) --
	(512.87, 47.57) --
	(513.87, 47.67) --
	(514.87, 47.76) --
	(515.88, 47.86) --
	(516.88, 47.95) --
	(517.89, 48.05) --
	(518.89, 48.14) --
	(519.89, 48.24) --
	(520.90, 48.33) --
	(521.90, 48.43) --
	(522.91, 48.52) --
	(523.91, 48.61) --
	(524.91, 48.71) --
	(525.92, 48.80) --
	(526.92, 48.90) --
	(527.93, 48.99) --
	(528.93, 49.08) --
	(529.94, 49.18) --
	(530.94, 49.27) --
	(531.94, 49.36) --
	(532.95, 49.46) --
	(533.95, 49.55) --
	(534.96, 49.64) --
	(535.96, 49.73) --
	(536.96, 49.83) --
	(537.97, 49.92) --
	(538.97, 50.01) --
	(539.98, 50.10) --
	(540.98, 50.20) --
	(541.98, 50.29) --
	(542.99, 50.38) --
	(543.99, 50.47) --
	(545.00, 50.56) --
	(546.00, 50.65) --
	(547.00, 50.74) --
	(547.00, 70.88) --
	(546.00, 70.97) --
	(545.00, 71.06) --
	(543.99, 71.15) --
	(542.99, 71.24) --
	(541.98, 71.33) --
	(540.98, 71.42) --
	(539.98, 71.52) --
	(538.97, 71.61) --
	(537.97, 71.70) --
	(536.96, 71.79) --
	(535.96, 71.88) --
	(534.96, 71.98) --
	(533.95, 72.07) --
	(532.95, 72.16) --
	(531.94, 72.26) --
	(530.94, 72.35) --
	(529.94, 72.44) --
	(528.93, 72.54) --
	(527.93, 72.63) --
	(526.92, 72.72) --
	(525.92, 72.82) --
	(524.91, 72.91) --
	(523.91, 73.00) --
	(522.91, 73.10) --
	(521.90, 73.19) --
	(520.90, 73.29) --
	(519.89, 73.38) --
	(518.89, 73.48) --
	(517.89, 73.57) --
	(516.88, 73.67) --
	(515.88, 73.76) --
	(514.87, 73.86) --
	(513.87, 73.95) --
	(512.87, 74.05) --
	(511.86, 74.15) --
	(510.86, 74.24) --
	(509.85, 74.34) --
	(508.85, 74.43) --
	(507.84, 74.53) --
	(506.84, 74.63) --
	(505.84, 74.72) --
	(504.83, 74.82) --
	(503.83, 74.92) --
	(502.82, 75.01) --
	(501.82, 75.11) --
	(500.82, 75.21) --
	(499.81, 75.31) --
	(498.81, 75.40) --
	(497.80, 75.50) --
	(496.80, 75.60) --
	(495.80, 75.70) --
	(494.79, 75.80) --
	(493.79, 75.90) --
	(492.78, 76.00) --
	(491.78, 76.09) --
	(490.77, 76.19) --
	(489.77, 76.29) --
	(488.77, 76.39) --
	(487.76, 76.49) --
	(486.76, 76.59) --
	(485.75, 76.69) --
	(484.75, 76.79) --
	(483.75, 76.89) --
	(482.74, 76.99) --
	(481.74, 77.10) --
	(480.73, 77.20) --
	(479.73, 77.30) --
	(478.73, 77.40) --
	(477.72, 77.50) --
	(476.72, 77.61) --
	(475.71, 77.71) --
	(474.71, 77.81) --
	(473.70, 77.91) --
	(472.70, 78.02) --
	(471.70, 78.12) --
	(470.69, 78.23) --
	(469.69, 78.33) --
	(468.68, 78.43) --
	(467.68, 78.54) --
	(466.68, 78.64) --
	(465.67, 78.75) --
	(464.67, 78.86) --
	(463.66, 78.96) --
	(462.66, 79.07) --
	(461.66, 79.18) --
	(460.65, 79.28) --
	(459.65, 79.39) --
	(458.64, 79.50) --
	(457.64, 79.61) --
	(456.64, 79.72) --
	(455.63, 79.82) --
	(454.63, 79.93) --
	(453.62, 80.04) --
	(452.62, 80.15) --
	(451.61, 80.26) --
	(450.61, 80.38) --
	(449.61, 80.49) --
	(448.60, 80.60) --
	(447.60, 80.71) --
	(446.59, 80.82) --
	(445.59, 80.94) --
	(444.59, 81.05) --
	(443.58, 81.16) --
	(442.58, 81.28) --
	(441.57, 81.39) --
	(440.57, 81.51) --
	(439.57, 81.62) --
	(438.56, 81.74) --
	(437.56, 81.86) --
	(436.55, 81.97) --
	(435.55, 82.09) --
	(434.54, 82.21) --
	(433.54, 82.33) --
	(432.54, 82.45) --
	(431.53, 82.57) --
	(430.53, 82.69) --
	(429.52, 82.81) --
	(428.52, 82.93) --
	(427.52, 83.05) --
	(426.51, 83.17) --
	(425.51, 83.29) --
	(424.50, 83.42) --
	(423.50, 83.54) --
	(422.50, 83.66) --
	(421.49, 83.79) --
	(420.49, 83.91) --
	(419.48, 84.04) --
	(418.48, 84.16) --
	(417.47, 84.29) --
	(416.47, 84.42) --
	(415.47, 84.54) --
	(414.46, 84.67) --
	(413.46, 84.80) --
	(412.45, 84.93) --
	(411.45, 85.06) --
	(410.45, 85.18) --
	(409.44, 85.31) --
	(408.44, 85.44) --
	(407.43, 85.57) --
	(406.43, 85.71) --
	(405.43, 85.84) --
	(404.42, 85.97) --
	(403.42, 86.10) --
	(402.41, 86.23) --
	(401.41, 86.36) --
	(400.40, 86.50) --
	(399.40, 86.63) --
	(398.40, 86.76) --
	(397.39, 86.90) --
	(396.39, 87.03) --
	(395.38, 87.17) --
	(394.38, 87.30) --
	(393.38, 87.44) --
	(392.37, 87.57) --
	(391.37, 87.71) --
	(390.36, 87.84) --
	(389.36, 87.98) --
	(388.36, 88.11) --
	(387.35, 88.25) --
	(386.35, 88.39) --
	(385.34, 88.52) --
	(384.34, 88.66) --
	(383.34, 88.80) --
	(382.33, 88.93) --
	(381.33, 89.07) --
	(380.32, 89.21) --
	(379.32, 89.34) --
	(378.31, 89.48) --
	(377.31, 89.61) --
	(376.31, 89.75) --
	(375.30, 89.89) --
	(374.30, 90.02) --
	(373.29, 90.16) --
	(372.29, 90.29) --
	(371.29, 90.43) --
	(370.28, 90.56) --
	(369.28, 90.70) --
	(368.27, 90.83) --
	(367.27, 90.97) --
	(366.27, 91.10) --
	(365.26, 91.23) --
	(364.26, 91.37) --
	(363.25, 91.50) --
	(362.25, 91.63) --
	(361.24, 91.76) --
	(360.24, 91.89) --
	(359.24, 92.03) --
	(358.23, 92.16) --
	(357.23, 92.28) --
	(356.22, 92.41) --
	(355.22, 92.54) --
	(354.22, 92.67) --
	(353.21, 92.80) --
	(352.21, 92.92) --
	(351.20, 93.05) --
	(350.20, 93.17) --
	(349.20, 93.29) --
	(348.19, 93.42) --
	(347.19, 93.54) --
	(346.18, 93.66) --
	(345.18, 93.78) --
	(344.17, 93.90) --
	(343.17, 94.02) --
	(342.17, 94.13) --
	(341.16, 94.25) --
	(340.16, 94.36) --
	(339.15, 94.48) --
	(338.15, 94.59) --
	(337.15, 94.70) --
	(336.14, 94.81) --
	(335.14, 94.92) --
	(334.13, 95.03) --
	(333.13, 95.13) --
	(332.13, 95.24) --
	(331.12, 95.34) --
	(330.12, 95.45) --
	(329.11, 95.55) --
	(328.11, 95.65) --
	(327.10, 95.75) --
	(326.10, 95.84) --
	(325.10, 95.94) --
	(324.09, 96.03) --
	(323.09, 96.12) --
	(322.08, 96.21) --
	(321.08, 96.30) --
	(320.08, 96.39) --
	(319.07, 96.48) --
	(318.07, 96.56) --
	(317.06, 96.65) --
	(316.06, 96.73) --
	(315.06, 96.81) --
	(314.05, 96.89) --
	(313.05, 96.96) --
	(312.04, 97.04) --
	(311.04, 97.11) --
	(310.04, 97.18) --
	(309.03, 97.25) --
	(308.03, 97.32) --
	(307.02, 97.39) --
	(306.02, 97.45) --
	(305.01, 97.52) --
	(304.01, 97.58) --
	(303.01, 97.64) --
	(302.00, 97.70) --
	(301.00, 97.75) --
	(299.99, 97.81) --
	(298.99, 97.86) --
	(297.99, 97.91) --
	(296.98, 97.96) --
	(295.98, 98.01) --
	(294.97, 98.06) --
	(293.97, 98.10) --
	(292.97, 98.14) --
	(291.96, 98.19) --
	(290.96, 98.23) --
	(289.95, 98.26) --
	(288.95, 98.30) --
	(287.94, 98.33) --
	(286.94, 98.37) --
	(285.94, 98.40) --
	(284.93, 98.43) --
	(283.93, 98.45) --
	(282.92, 98.48) --
	(281.92, 98.51) --
	(280.92, 98.53) --
	(279.91, 98.55) --
	(278.91, 98.57) --
	(277.90, 98.59) --
	(276.90, 98.60) --
	(275.90, 98.62) --
	(274.89, 98.63) --
	(273.89, 98.65) --
	(272.88, 98.66) --
	(271.88, 98.67) --
	(270.87, 98.67) --
	(269.87, 98.68) --
	(268.87, 98.69) --
	(267.86, 98.69) --
	(266.86, 98.69) --
	(265.85, 98.69) --
	(264.85, 98.70) --
	(263.85, 98.69) --
	(262.84, 98.69) --
	(261.84, 98.69) --
	(260.83, 98.68) --
	(259.83, 98.68) --
	(258.83, 98.67) --
	(257.82, 98.66) --
	(256.82, 98.65) --
	(255.81, 98.64) --
	(254.81, 98.63) --
	(253.81, 98.62) --
	(252.80, 98.61) --
	(251.80, 98.59) --
	(250.79, 98.58) --
	(249.79, 98.56) --
	(248.78, 98.55) --
	(247.78, 98.53) --
	(246.78, 98.51) --
	(245.77, 98.50) --
	(244.77, 98.48) --
	(243.76, 98.46) --
	(242.76, 98.44) --
	(241.76, 98.41) --
	(240.75, 98.39) --
	(239.75, 98.37) --
	(238.74, 98.35) --
	(237.74, 98.33) --
	(236.74, 98.30) --
	(235.73, 98.28) --
	(234.73, 98.25) --
	(233.72, 98.23) --
	(232.72, 98.20) --
	(231.71, 98.18) --
	(230.71, 98.15) --
	(229.71, 98.13) --
	(228.70, 98.10) --
	(227.70, 98.08) --
	(226.69, 98.05) --
	(225.69, 98.03) --
	(224.69, 98.00) --
	(223.68, 97.97) --
	(222.68, 97.95) --
	(221.67, 97.92) --
	(220.67, 97.89) --
	(219.67, 97.87) --
	(218.66, 97.84) --
	(217.66, 97.82) --
	(216.65, 97.79) --
	(215.65, 97.77) --
	(214.64, 97.74) --
	(213.64, 97.71) --
	(212.64, 97.69) --
	(211.63, 97.67) --
	(210.63, 97.64) --
	(209.62, 97.62) --
	(208.62, 97.59) --
	(207.62, 97.57) --
	(206.61, 97.55) --
	(205.61, 97.52) --
	(204.60, 97.50) --
	(203.60, 97.48) --
	(202.60, 97.46) --
	(201.59, 97.44) --
	(200.59, 97.42) --
	(199.58, 97.40) --
	(198.58, 97.38) --
	(197.57, 97.36) --
	(196.57, 97.34) --
	(195.57, 97.32) --
	(194.56, 97.31) --
	(193.56, 97.29) --
	(192.55, 97.27) --
	(191.55, 97.26) --
	(190.55, 97.24) --
	(189.54, 97.23) --
	(188.54, 97.22) --
	(187.53, 97.20) --
	(186.53, 97.19) --
	(185.53, 97.18) --
	(184.52, 97.17) --
	(183.52, 97.16) --
	(182.51, 97.15) --
	(181.51, 97.14) --
	(180.51, 97.13) --
	(179.50, 97.12) --
	(178.50, 97.11) --
	(177.49, 97.11) --
	(176.49, 97.10) --
	(175.48, 97.09) --
	(174.48, 97.09) --
	(173.48, 97.08) --
	(172.47, 97.08) --
	(171.47, 97.08) --
	(170.46, 97.08) --
	(169.46, 97.07) --
	(168.46, 97.07) --
	(167.45, 97.07) --
	(166.45, 97.07) --
	(165.44, 97.07) --
	(164.44, 97.07) --
	(163.44, 97.07) --
	(162.43, 97.07) --
	(161.43, 97.07) --
	(160.42, 97.08) --
	(159.42, 97.08) --
	(158.41, 97.08) --
	(157.41, 97.09) --
	(156.41, 97.09) --
	(155.40, 97.09) --
	(154.40, 97.10) --
	(153.39, 97.10) --
	(152.39, 97.11) --
	(151.39, 97.11) --
	(150.38, 97.12) --
	(149.38, 97.12) --
	(148.37, 97.13) --
	(147.37, 97.13) --
	(146.37, 97.14) --
	(145.36, 97.15) --
	(144.36, 97.15) --
	(143.35, 97.16) --
	(142.35, 97.17) --
	(141.34, 97.17) --
	(140.34, 97.18) --
	(139.34, 97.18) --
	(138.33, 97.19) --
	(137.33, 97.19) --
	(136.32, 97.20) --
	(135.32, 97.21) --
	(134.32, 97.21) --
	(133.31, 97.21) --
	(132.31, 97.22) --
	(131.30, 97.22) --
	(130.30, 97.23) --
	(129.30, 97.23) --
	(128.29, 97.23) --
	(127.29, 97.23) --
	(126.28, 97.24) --
	(125.28, 97.24) --
	(124.27, 97.24) --
	(123.27, 97.24) --
	(122.27, 97.23) --
	(121.26, 97.23) --
	(120.26, 97.23) --
	(119.25, 97.23) --
	(118.25, 97.22) --
	(117.25, 97.22) --
	(116.24, 97.21) --
	(115.24, 97.20) --
	(114.23, 97.19) --
	(113.23, 97.18) --
	(112.23, 97.17) --
	(111.22, 97.16) --
	(110.22, 97.15) --
	(109.21, 97.14) --
	(108.21, 97.12) --
	(107.21, 97.10) --
	(106.20, 97.08) --
	(105.20, 97.07) --
	(104.19, 97.04) --
	(103.19, 97.02) --
	(102.18, 97.00) --
	(101.18, 96.97) --
	(100.18, 96.95) --
	( 99.17, 96.92) --
	( 98.17, 96.89) --
	( 97.16, 96.86) --
	( 96.16, 96.82) --
	( 95.16, 96.79) --
	( 94.15, 96.75) --
	( 93.15, 96.71) --
	( 92.14, 96.67) --
	( 91.14, 96.63) --
	( 90.14, 96.58) --
	( 89.13, 96.54) --
	( 88.13, 96.49) --
	( 87.12, 96.44) --
	( 86.12, 96.39) --
	( 85.11, 96.33) --
	( 84.11, 96.27) --
	( 83.11, 96.22) --
	( 82.10, 96.16) --
	( 81.10, 96.09) --
	( 80.09, 96.03) --
	( 79.09, 95.96) --
	( 78.09, 95.89) --
	( 77.08, 95.82) --
	( 76.08, 95.74) --
	( 75.07, 95.67) --
	( 74.07, 95.59) --
	( 73.07, 95.51) --
	( 72.06, 95.42) --
	( 71.06, 95.34) --
	( 70.05, 95.25) --
	( 69.05, 95.16) --
	( 68.04, 95.07) --
	( 67.04, 94.97) --
	( 66.04, 94.87) --
	( 65.03, 94.77) --
	( 64.03, 94.67) --
	( 63.02, 94.56) --
	( 62.02, 94.46) --
	( 61.02, 94.34) --
	( 60.01, 94.23) --
	( 59.01, 94.12) --
	( 58.00, 94.00) --
	( 57.00, 93.88) --
	( 56.00, 93.76) --
	( 54.99, 93.63) --
	( 53.99, 93.50) --
	( 52.98, 93.38) --
	( 51.98, 93.24) --
	( 50.97, 93.11) --
	( 49.97, 92.97) --
	( 48.97, 92.83) --
	( 47.96, 92.69) --
	( 46.96, 92.54) --
	( 45.95, 92.40) --
	( 44.95, 92.25) --
	( 43.95, 92.10) --
	( 42.94, 91.94) --
	( 41.94, 91.79) --
	( 40.93, 91.63) --
	( 39.93, 91.47) --
	( 38.93, 91.30) --
	( 37.92, 91.14) --
	( 36.92, 90.97) --
	( 35.91, 90.80) --
	( 34.91, 90.63) --
	( 33.91, 90.45) --
	( 33.91, 31.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.25, 60.81) -- (547.00, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.91, 60.81) -- ( 33.91, 60.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (328.25, 56.60) --
	(104.91, 56.60) --
	(104.91, 65.02) --
	(328.25, 65.02) --
	(328.25, 56.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.48, 56.60) -- (235.48, 65.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.04, 59.38) -- (235.89, 62.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.04, 62.24) -- (235.89, 59.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.25, 18.71) --
	(572.66, 18.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.16, 15.96) --
	( 20.16, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.97, 15.96) --
	( 65.97, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.79, 15.96) --
	(111.79, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.60, 15.96) --
	(157.60, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.41, 15.96) --
	(203.41, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.22, 15.96) --
	(249.22, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.04, 15.96) --
	(295.04, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.85, 15.96) --
	(340.85, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.66, 15.96) --
	(386.66, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.47, 15.96) --
	(432.47, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.29, 15.96) --
	(478.29, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.10, 15.96) --
	(524.10, 18.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.91, 15.96) --
	(569.91, 18.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 20.16,  5.50) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 65.97,  5.50) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (111.79,  5.50) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.60,  5.50) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (203.41,  5.50) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.22,  5.50) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (295.04,  5.50) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (340.85,  5.50) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (386.66,  5.50) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (432.47,  5.50) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (478.29,  5.50) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (524.10,  5.50) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (569.91,  5.50) {130};
\end{scope}
\end{tikzpicture}

